Baryogenesis and Dark Matter with Vector-like Fermions

We show that vector-like fermions can act as the dark matter candidate in the universe whilst also playing a crucial role in electroweak baryogenesis through contributing to the barrier in the one-loop thermal scalar potential. In order for the new fermions to give rise to a strong first order phase transition, we show that one requires rather large Yukawa couplings in the new sector, which are strongly constrained by electroweak precision tests and perturbativity. Strong couplings between the dark matter candidate and the Higgs boson intuitively lead to small values of the relic density and problems with dark matter direct detection bounds. Nevertheless, when considering the most general realisation of the model, we find regions in the parameter space that respect all current constraints and may explain both mysteries simultaneously.

==> diphoton_result.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9636.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
\put(1400,961){\makebox(0,0){\strut{} \Large{30}}}%
      \put(5223,961){\makebox(0,0){\strut{} \Large{100}}}%
\put(8623,961){\makebox(0,0){\strut{} \Large{300}}}%
      \put(5058,631){\makebox(0,0){\strut{}\Large{$m_{\rm DM}~[{\rm GeV}]$}}}%
      \put(1274,1247){\makebox(0,0)[r]{\strut{} \Large{-16}}}%
      \put(1274,1975){\makebox(0,0)[r]{\strut{} \Large{-14}}}%
      \put(1274,2702){\makebox(0,0)[r]{\strut{} \Large{-12}}}%
      \put(1274,3429){\makebox(0,0)[r]{\strut{} \Large{-10}}}%
      \put(1274,4156){\makebox(0,0)[r]{\strut{} \Large{-8}}}%
      \put(1274,4883){\makebox(0,0)[r]{\strut{} \Large{-6}}}%
      \put(1274,5611){\makebox(0,0)[r]{\strut{} \Large{-4}}}%
      \put(284,3429){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\log_{10}~\sigma^{\rm SI}~[pb]$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diphoton_result_updated1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mechanisms_final.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9636.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
 \put(1400,961){\makebox(0,0){\strut{} \Large{30}}}%
      \put(5223,961){\makebox(0,0){\strut{} \Large{100}}}%
\put(8623,961){\makebox(0,0){\strut{} \Large{300}}}%
      \put(5058,631){\makebox(0,0){\strut{}\Large{$m_{\rm DM}~[{\rm GeV}]$}}}%
      \put(1274,1247){\makebox(0,0)[r]{\strut{} \Large{-18}}}%
      \put(1274,1871){\makebox(0,0)[r]{\strut{} \Large{-16}}}%
      \put(1274,2494){\makebox(0,0)[r]{\strut{} \Large{-14}}}%
      \put(1274,3118){\makebox(0,0)[r]{\strut{} \Large{-12}}}%
      \put(1274,3740){\makebox(0,0)[r]{\strut{} \Large{-10}}}%
      \put(1274,4364){\makebox(0,0)[r]{\strut{} \Large{-8}}}%
      \put(1274,4987){\makebox(0,0)[r]{\strut{} \Large{-6}}}%
      \put(1274,5611){\makebox(0,0)[r]{\strut{} \Large{-4}}}%
      \put(284,3429){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$\log_{10}~\sigma^{\rm SI}~[{\rm pb}]$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mechanisms_final_updated1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mechanisms_omega.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9636.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
\put(1400,961){\makebox(0,0){\strut{} \Large{30}}}%
      \put(5223,961){\makebox(0,0){\strut{} \Large{100}}}%
\put(8623,961){\makebox(0,0){\strut{} \Large{300}}}%
      \put(5058,631){\makebox(0,0){\strut{}\Large{$m_{\rm DM}~[{\rm GeV}]$}}}%
      \put(1274,1247){\makebox(0,0)[r]{\strut{} \Large{$10^{-6}$}}}%
      \put(1274,2071){\makebox(0,0)[r]{\strut{} \Large{$10^{-5}$}}}%
      \put(1274,2894){\makebox(0,0)[r]{\strut{} \Large{$10^{-4}$}}}%
      \put(1274,3716){\makebox(0,0)[r]{\strut{} \Large{$10^{-3}$}}}%
      \put(1274,4539){\makebox(0,0)[r]{\strut{} \Large{$10^{-2}$}}}%
      \put(1274,5363){\makebox(0,0)[r]{\strut{} \Large{$10^{-1}$}}}%
      \put(284,3429){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$\Omega h^2$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mechanisms_omega1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mechanisms_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9636.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
\put(1400,961){\makebox(0,0){\strut{} \Large{30}}}%
      \put(5223,961){\makebox(0,0){\strut{} \Large{100}}}%
\put(8623,961){\makebox(0,0){\strut{} \Large{300}}}%
      \put(5058,631){\makebox(0,0){\strut{}\Large{$m_{\rm DM}~[{\rm GeV}]$}}}%
      \put(1274,1247){\makebox(0,0)[r]{\strut{} \Large{-16}}}%
      \put(1274,1975){\makebox(0,0)[r]{\strut{} \Large{-14}}}%
      \put(1274,2702){\makebox(0,0)[r]{\strut{} \Large{-12}}}%
      \put(1274,3429){\makebox(0,0)[r]{\strut{} \Large{-10}}}%
      \put(1274,4156){\makebox(0,0)[r]{\strut{} \Large{-8}}}%
      \put(1274,4883){\makebox(0,0)[r]{\strut{} \Large{-6}}}%
      \put(1274,5611){\makebox(0,0)[r]{\strut{} \Large{-4}}}%
      \put(284,3429){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\log_{10}~\sigma^{\rm SI}~[pb]$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mechanisms_sigma1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mixing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9636.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1483,954){\makebox(0,0){\strut{} \Large{30}}}%
      \put(2317,954){\makebox(0,0){\strut{} \Large{40}}}%
      \put(3151,954){\makebox(0,0){\strut{} \Large{50}}}%
      \put(3985,954){\makebox(0,0){\strut{} \Large{60}}}%
      \put(4818,954){\makebox(0,0){\strut{} \Large{70}}}%
      \put(5651,954){\makebox(0,0){\strut{} \Large{80}}}%
      \put(6485,954){\makebox(0,0){\strut{} \Large{90}}}%
      \put(7319,954){\makebox(0,0){\strut{} \Large{100}}}%
      \put(8153,954){\makebox(0,0){\strut{} \Large{110}}}%
      \put(4818,624){\makebox(0,0){\strut{}\Large{$m_{DM}~[GeV]$}}}%
      \put(1311,1240){\makebox(0,0)[r]{\strut{} \Large{0}}}%
      \put(1311,1638){\makebox(0,0)[r]{\strut{} \Large{0.1}}}%
      \put(1311,2035){\makebox(0,0)[r]{\strut{} \Large{0.2}}}%
      \put(1311,2433){\makebox(0,0)[r]{\strut{} \Large{0.3}}}%
      \put(1311,2831){\makebox(0,0)[r]{\strut{} \Large{0.4}}}%
      \put(1311,3228){\makebox(0,0)[r]{\strut{} \Large{0.5}}}%
      \put(1311,3625){\makebox(0,0)[r]{\strut{} \Large{0.6}}}%
      \put(1311,4023){\makebox(0,0)[r]{\strut{} \Large{0.7}}}%
      \put(1311,4421){\makebox(0,0)[r]{\strut{} \Large{0.8}}}%
      \put(1311,4818){\makebox(0,0)[r]{\strut{} \Large{0.9}}}%
      \put(1311,5216){\makebox(0,0)[r]{\strut{} \Large{1}}}%
      \put(600,3228){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$|V_{21}|^2$}}}}%
      \put(8786,1239){\makebox(0,0)[l]{\strut{} \Large{1}}}%
      \put(8786,2034){\makebox(0,0)[l]{\strut{} \Large{1.2}}}%
      \put(8786,2829){\makebox(0,0)[l]{\strut{} \Large{1.4}}}%
      \put(8786,3625){\makebox(0,0)[l]{\strut{} \Large{1.6}}}%
      \put(8786,4420){\makebox(0,0)[l]{\strut{} \Large{1.8}}}%
      \put(8786,5215){\makebox(0,0)[l]{\strut{} \Large{2}}}%
      \put(9512,3227){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$v_c/T_c$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mixing_updated1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> oblique.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9636.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1445,961){\makebox(0,0){\strut{}\Large{-0.1}}}%
      \put(2650,961){\makebox(0,0){\strut{}\Large{-0.05}}}%
      \put(3854,961){\makebox(0,0){\strut{} \Large{0}}}%
      \put(5058,961){\makebox(0,0){\strut{} \Large{0.05}}}%
      \put(6262,961){\makebox(0,0){\strut{} \Large{0.1}}}%
      \put(7466,961){\makebox(0,0){\strut{} \Large{0.15}}}%
      \put(8671,961){\makebox(0,0){\strut{} \Large{0.2}}}%
      \put(5058,631){\makebox(0,0){\strut{}\Large{S}}}%
      \put(1274,1247){\makebox(0,0)[r]{\strut{} \Large{0}}}%
      \put(1274,1793){\makebox(0,0)[r]{\strut{} \Large{0.05}}}%
      \put(1274,2338){\makebox(0,0)[r]{\strut{} \Large{0.1}}}%
      \put(1274,2884){\makebox(0,0)[r]{\strut{} \Large{0.15}}}%
      \put(1274,3429){\makebox(0,0)[r]{\strut{} \Large{0.2}}}%
      \put(1274,3974){\makebox(0,0)[r]{\strut{} \Large{0.25}}}%
      \put(1274,4520){\makebox(0,0)[r]{\strut{} \Large{0.3}}}%
      \put(1274,5065){\makebox(0,0)[r]{\strut{} \Large{0.35}}}%
      \put(1274,5611){\makebox(0,0)[r]{\strut{} \Large{0.4}}}%
      \put(548,3429){\rotatebox{90}{\makebox(0,0){\strut{}\Large{T}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{oblique1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> order.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9636.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1445,961){\makebox(0,0){\strut{} \Large{0}}}%
      \put(2449,961){\makebox(0,0){\strut{} \Large{0.5}}}%
      \put(3453,961){\makebox(0,0){\strut{} \Large{1}}}%
      \put(4456,961){\makebox(0,0){\strut{} \Large{1.5}}}%
      \put(5459,961){\makebox(0,0){\strut{} \Large{2}}}%
      \put(6463,961){\makebox(0,0){\strut{} \Large{2.5}}}%
      \put(7466,961){\makebox(0,0){\strut{} \Large{3}}}%
      \put(8470,961){\makebox(0,0){\strut{} \Large{3.5}}}%
      \put(5058,631){\makebox(0,0){\strut{}\Large{$y_c'$}}}%
      \put(1274,1247){\makebox(0,0)[r]{\strut{} \Large{0}}}%
      \put(1274,1854){\makebox(0,0)[r]{\strut{} \Large{0.5}}}%
      \put(1274,2460){\makebox(0,0)[r]{\strut{} \Large{1}}}%
      \put(1274,3066){\makebox(0,0)[r]{\strut{} \Large{1.5}}}%
      \put(1274,3671){\makebox(0,0)[r]{\strut{} \Large{2}}}%
      \put(1274,4277){\makebox(0,0)[r]{\strut{} \Large{2.5}}}%
      \put(1274,4883){\makebox(0,0)[r]{\strut{} \Large{3}}}%
      \put(1274,5489){\makebox(0,0)[r]{\strut{} \Large{3.5}}}%
      \put(680,3429){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$y_n'$}}}}%
      \put(9345,1246){\makebox(0,0)[l]{\strut{} \Large{0}}}%
      \put(9345,2337){\makebox(0,0)[l]{\strut{} \Large{0.5}}}%
      \put(9345,3428){\makebox(0,0)[l]{\strut{} \Large{1}}}%
      \put(9345,4519){\makebox(0,0)[l]{\strut{} \Large{1.5}}}%
      \put(9345,5611){\makebox(0,0)[l]{\strut{} \Large{2}}}%
      \put(10071,3428){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$v_c/T_c$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{order1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pot_bm1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
       \put(434,566){\makebox(0,0)[r]{\strut{} \Large{0}}}%
      \put(434,1799){\makebox(0,0)[r]{\strut{} \Large{1}}}%
      \put(434,3032){\makebox(0,0)[r]{\strut{} \Large{2}}}%
      \put(434,4264){\makebox(0,0)[r]{\strut{} \Large{3}}}%
      \put(434,5497){\makebox(0,0)[r]{\strut{} \Large{4}}}%
      \put(566,346){\makebox(0,0){\strut{} \Large{100}}}%
      \put(3760,346){\makebox(0,0){\strut{} \Large{1000}}}%
      \put(5460,346){\makebox(0,0){\strut{} \Large{3500}}}%
      \put(0,3031){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$\log_{10}~V^{1/4}$~[GeV]}}}}%
      \put(3031,16){\makebox(0,0){\strut{}\Large{$\phi$~[GeV]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pot_bm11}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pot_bm2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
       \put(434,566){\makebox(0,0)[r]{\strut{} \Large{0}}}%
      \put(434,1799){\makebox(0,0)[r]{\strut{} \Large{1}}}%
      \put(434,3032){\makebox(0,0)[r]{\strut{} \Large{2}}}%
      \put(434,4264){\makebox(0,0)[r]{\strut{} \Large{3}}}%
      \put(434,5497){\makebox(0,0)[r]{\strut{} \Large{4}}}%
      \put(566,346){\makebox(0,0){\strut{} \Large{100}}}%
      \put(3760,346){\makebox(0,0){\strut{} \Large{1000}}}%
      \put(5460,346){\makebox(0,0){\strut{} \Large{3500}}}%
      \put(0,3031){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$\log_{10}~V^{1/4}$~[GeV]}}}}%
      \put(3031,16){\makebox(0,0){\strut{}\Large{$\phi$~[GeV]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pot_bm21}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sigma_diphoton.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9636.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
\put(1400,961){\makebox(0,0){\strut{} \Large{30}}}%
      \put(5223,961){\makebox(0,0){\strut{} \Large{100}}}%
\put(8623,961){\makebox(0,0){\strut{} \Large{300}}}%
      \put(5058,631){\makebox(0,0){\strut{} \Large{$m_{\rm DM}~[{\rm GeV}]$}}}%
      \put(1274,1247){\makebox(0,0)[r]{\strut{} \Large{-16}}}%
      \put(1274,1975){\makebox(0,0)[r]{\strut{} \Large{-14}}}%
      \put(1274,2702){\makebox(0,0)[r]{\strut{} \Large{-12}}}%
      \put(1274,3429){\makebox(0,0)[r]{\strut{} \Large{-10}}}%
      \put(1274,4156){\makebox(0,0)[r]{\strut{} \Large{-8}}}%
      \put(1274,4883){\makebox(0,0)[r]{\strut{} \Large{-6}}}%
      \put(1274,5611){\makebox(0,0)[r]{\strut{} \Large{-4}}}%
      \put(284,3429){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$\log_{10}~\sigma^{\rm SI}~[pb]$}}}}%
      \put(9345,1246){\makebox(0,0)[l]{\strut{} \Large{1}}}%
      \put(9345,2119){\makebox(0,0)[l]{\strut{} \Large{1.2}}}%
      \put(9345,2991){\makebox(0,0)[l]{\strut{} \Large{1.4}}}%
      \put(9345,3864){\makebox(0,0)[l]{\strut{} \Large{1.6}}}%
      \put(9345,4737){\makebox(0,0)[l]{\strut{} \Large{1.8}}}%
      \put(9345,5610){\makebox(0,0)[l]{\strut{} \Large{2}}}%
   \put(10200,3429){\rotatebox{0}{\makebox(0,0){\strut{}\Large{$R_{\gamma \gamma}$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sigma_diphoton1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tpara.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9636.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
  \put(6695,3835){\makebox(0,0)[r]{\strut{} \Large{$V_{11}<0$}}}%
  \put(6695,2074){\makebox(0,0)[r]{\strut{} \Large{$V_{11}>0$}}}%
      \put(1342,704){\makebox(0,0)[r]{\strut{} \Large{0}}}%
      \put(1342,1457){\makebox(0,0)[r]{\strut{} \Large{0.01}}}%
      \put(1342,2209){\makebox(0,0)[r]{\strut{} \Large{0.02}}}%
      \put(1342,2962){\makebox(0,0)[r]{\strut{} \Large{0.03}}}%
      \put(1342,3714){\makebox(0,0)[r]{\strut{} \Large{0.04}}}%
      \put(1342,4467){\makebox(0,0)[r]{\strut{} \Large{0.05}}}%
      \put(1342,5219){\makebox(0,0)[r]{\strut{} \Large{0.06}}}%
      \put(1342,5972){\makebox(0,0)[r]{\strut{} \Large{0.07}}}%
      \put(1474,484){\makebox(0,0){\strut{} \Large{100}}}%
      \put(2344,484){\makebox(0,0){\strut{} \Large{200}}}%
      \put(3214,484){\makebox(0,0){\strut{} \Large{300}}}%
      \put(4085,484){\makebox(0,0){\strut{} \Large{400}}}%
      \put(4955,484){\makebox(0,0){\strut{} \Large{500}}}%
      \put(5825,484){\makebox(0,0){\strut{} \Large{600}}}%
      \put(6695,484){\makebox(0,0){\strut{} \Large{700}}}%
      \put(7566,484){\makebox(0,0){\strut{} \Large{800}}}%
      \put(8436,484){\makebox(0,0){\strut{} \Large{900}}}%
      \put(9306,484){\makebox(0,0){\strut{} \Large{1000}}}%
      \put(440,3338){\rotatebox{90}{\makebox(0,0){\strut{}\Large{T}}}}%
      \put(5390,154){\makebox(0,0){\strut{}\Large{$m_e~[GeV]$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tpara1}}%
    \gplfronttext
  \end{picture}%
\endgroup

